Matrix Theory from Holography

We propose a setup that embeds Matrix Theory for M-theory into the AdS/CFT correspondence, allowing the former to be tested using the latter. The central claim is a triality among the BMN matrix model of rank $m$, a large-charge monopole sector of ABJM theory with charge $J$, and M-theory on the maximally supersymmetric eleven-dimensional pp-wave with a compact lightlike direction. The relevant ABJM limit sends $N,k,J\to\infty$ while keeping $N/k^2$ and $m=J/k$ fixed. We provide quantitative evidence for this triality by showing that, in this triple-scaling limit, the ABJM superconformal index agrees precisely with a grand-canonical sum of Witten indices of the $U(m)$ BMN matrix model. This relation also yields a compact grand-canonical expression for the BMN index, which we use to revisit its large-$m$ behavior. Our analytic and numerical results reveal strong boson--fermion cancellations and show no evidence for the previously claimed $e^{O(m^2)}$ growth when the BMN charge scales as $Q \sim m^2$. We further study the correspondence between the BPS cohomologies of the two theories by constructing a letter-level dictionary. This leads to a new notion of BPS fortuity in ABJM theory that survives even at strict $N=\infty$: although the usual fortuity associated with finite-$N$ trace relations disappears in the triple-scaling limit, each fixed-monopole sector is governed by the effective rank $m$, and finite-$m$ trace relations generate fortuitous states that map directly to fortuitous states of the BMN matrix model. Finally, we discuss connections to related concepts such as large-charge matrix models, open--closed--open triality, and worldline holography.

==> oco_triality.tikz <==
% Preamble requirements: \usepackage{tikz} and \usetikzlibrary{arrows.meta}
\begingroup
\definecolor{Vblue}{RGB}{35,66,255}
\definecolor{Fgreen}{RGB}{0,148,79}
\definecolor{Gred}{RGB}{255,55,19}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\large,
  line cap=round,
  line join=round,
  vbrane/.style={
    draw=Vblue,
    fill=Vblue!5!white,
    fill opacity=1,
    line width=0.75pt
  },
  fbrane/.style={draw=Fgreen, line width=1.2pt},
  insertion/.style={draw=Fgreen, line width=0.75pt},
  geometry/.style={draw=Gred, line width=0.75pt},
  map/.style={
    draw=black,
    line cap=butt,
    line width=2.5pt,
    -{Triangle[length=3.8mm,width=3.8mm]}
  },
  brane label/.style={font=\normalsize},
  % Draw the rear brane first and the front brane last.
  % Each opaque face hides the portions of the branes behind it.
  pics/vstack/.style={code={
    \foreach \i in {0,...,5} {
      \begin{scope}[shift={({0.095*\i},{-0.038*\i})}]
        \path[vbrane]
          (0,0) -- (1.24,0.70) -- (1.32,2.54)
          -- (0.02,1.81) -- cycle;
      \end{scope}
    }
  }},
  % The two red curves representing the closed-string geometry.
  pics/throat/.style={code={
    \draw[geometry]
      (0,2.55) .. controls (0.40,1.85) and (1.13,1.63)
               .. (1.86,1.50);
    \draw[geometry]
      (0,0) .. controls (0.40,0.70) and (1.13,0.92)
            .. (1.86,1.05);
  }}
]

% ------------------------------------------------------------------
% Central configuration: V-type and F-type branes.
% ------------------------------------------------------------------
\pic at (-1.50,3.64) {vstack};
\draw[fbrane] (1.03,3.60) -- (1.03,6.00);
\draw[fbrane] (1.16,3.60) -- (1.16,6.00);

\node[brane label] at (-1.18,3.12) {V-type branes};
\node[brane label] at ( 1.36,3.12) {F-type branes};

% The three arrows.
\draw[map] ( 0.33,6.28) -- ( 0.33,7.35);
\draw[map] (-2.49,3.01) -- (-3.55,2.28);
\draw[map] ( 2.70,3.08) -- ( 3.77,2.33);

% ------------------------------------------------------------------
% Top: closed-string description.
% ------------------------------------------------------------------
\pic at (-0.60,7.18) {throat};
\draw[insertion]
  (-0.28,8.33) .. controls (-0.10,8.66) and (0.09,8.66)
              .. (0.26,8.33);
\node at (0.13,10.12) {Closed string};

% ------------------------------------------------------------------
% Bottom left: V-type open-string description.
% ------------------------------------------------------------------
\begin{scope}[shift={(-5.87,0.44)}]
  \pic {vstack};
  % Draw the green excitation after the stack, on its front face.
  \draw[insertion]
    (0.86,0.75) .. controls (1.04,1.08) and (1.23,1.08)
                .. (1.40,0.75);
\end{scope}
\node at (-5.00,-0.02) {V-type dual};

% ------------------------------------------------------------------
% Bottom right: F-type open-string description.
% ------------------------------------------------------------------
\pic at (4.53,0.31) {throat};
\draw[fbrane]
  (4.49,2.40) .. controls (5.04,1.86) and (5.09,1.33)
              .. (4.54,0.80);
\draw[fbrane]
  (4.62,2.40) .. controls (5.17,1.86) and (5.22,1.33)
              .. (4.67,0.80);
\node at (4.82,-0.02) {F-type dual};

\end{tikzpicture}
\endgroup

